QMA: A Resource-efficient, Q-Learning-based Multiple Access Scheme for the IIoT

Contention-based wireless channel access methods like CSMA and ALOHA paved the way for the rise of the Internet of Things in industrial applications (IIoT). However, to cope with increasing demands for reliability and throughput, several mostly TDMA-based protocols like IEEE 802.15.4 and its extensions were proposed. Nonetheless, many of these IIoT-protocols still require contention-based communication, e.g., for slot allocation and broadcast transmission. In many cases, subtle but hidden patterns characterize this secondary traffic. Present contention-based protocols are unaware of these hidden patterns and can therefore not exploit this information. Especially in dense networks, they often do not provide sufficient reliability for primary traffic, e.g., they are unable to allocate transmission slots in time. In this paper, we propose QMA, a contention-based multiple access scheme based on Q-learning, which dynamically adapts transmission times to avoid collisions by learning patterns in the contention-based traffic. QMA is designed to be resource-efficient and targets small embedded devices. We show that QMA solves the hidden node problem without the additional overhead of RTS / CTS messages and verify the behaviour of QMA in the FIT IoT-LAB testbed. Finally, QMA's scalability is studied by simulation, where it is used for GTS allocation in IEEE 802.15.4 DSME. Results show that QMA considerably increases reliability and throughput in comparison to CSMA/CA, especially in networks with a high load.

==> plots/cap_failed_hidden.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
width=\textwidth,
height=5cm,
legend cell align={left},
legend columns=1, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, anchor=north east, draw=white!80.0!black, at={(0.95, 0.95)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Packet generation interval ($\delta$)},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Avg. \# failed\\ transmissions per CAP},
ylabel style={align=center},
ymin=0, ymax=7.42896599912249,
ytick style={color=black},
xticklabels={0, 0.01s, 0.02s, 0.04s, 0.1s, 0.125s, 0.166s, 0.25s, 0.5s, 1s},
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,1.42036889774141);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{Q-Agent learning rate}

\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.8,2.14956278917555);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:1.8,4.0353353119932);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:2.8,0.953019662939023);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:3.8,0.626974342588074);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:4.8,0.370000787599491);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:5.8,0.122860028537329);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:6.8,0.0803086740948006);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:7.8,0.0119602510266759);
\draw[fill=color1,draw opacity=0] (axis cs:-0.2,0) rectangle (axis cs:0,0.132795324745045);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{Q-Agent subtract}

\draw[fill=color1,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:1,0.25317978246961);
\draw[fill=color1,draw opacity=0] (axis cs:1.8,0) rectangle (axis cs:2,0.144795476970878);
\draw[fill=color1,draw opacity=0] (axis cs:2.8,0) rectangle (axis cs:3,0.181034646360498);
\draw[fill=color1,draw opacity=0] (axis cs:3.8,0) rectangle (axis cs:4,0.0646628988625557);
\draw[fill=color1,draw opacity=0] (axis cs:4.8,0) rectangle (axis cs:5,0.122966771920144);
\draw[fill=color1,draw opacity=0] (axis cs:5.8,0) rectangle (axis cs:6,0.0540344436050074);
\draw[fill=color1,draw opacity=0] (axis cs:6.8,0) rectangle (axis cs:7,0.0267971586115033);
\draw[fill=color1,draw opacity=0] (axis cs:7.8,0) rectangle (axis cs:8,0.0118471191867329);
\draw[fill=color2,draw opacity=0] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,5.66034100085368);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color2,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.2,5.65930951213033);
\draw[fill=color2,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.2,5.65734585741813);
\draw[fill=color2,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.2,5.66034100085368);
\draw[fill=color2,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.2,1.05544073682293);
\draw[fill=color2,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.2,0.568918873049325);
\draw[fill=color2,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.2,0.218149370748187);
\draw[fill=color2,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.2,0.0653605462994769);
\draw[fill=color2,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.2,0.0613812623630458);
\draw[fill=color3,draw opacity=0] (axis cs:0.2,0) rectangle (axis cs:0.4,5.65921790002133);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0};
\addlegendentry{unslotted CSMA/CA}

\draw[fill=color3,draw opacity=0] (axis cs:1.2,0) rectangle (axis cs:1.4,5.65503668143156);
\draw[fill=color3,draw opacity=0] (axis cs:2.2,0) rectangle (axis cs:2.4,5.66040448500878);
\draw[fill=color3,draw opacity=0] (axis cs:3.2,0) rectangle (axis cs:3.4,1.58063325266548);
\draw[fill=color3,draw opacity=0] (axis cs:4.2,0) rectangle (axis cs:4.4,0.98468166036382);
\draw[fill=color3,draw opacity=0] (axis cs:5.2,0) rectangle (axis cs:5.4,0.65870972607472);
\draw[fill=color3,draw opacity=0] (axis cs:6.2,0) rectangle (axis cs:6.4,0.155097098340975);
\draw[fill=color3,draw opacity=0] (axis cs:7.2,0) rectangle (axis cs:7.4,0.0672769312788677);
\draw[fill=color3,draw opacity=0] (axis cs:8.2,0) rectangle (axis cs:8.4,0.0259684697575829);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.3 0.984991520824052
-0.3 1.90557914688824
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.7 1.56031022147023
0.7 2.79710956024326
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.7 2.99227816739644
1.7 5.12591679901545
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.7 0.70212480067521
2.7 1.21805607694519
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.7 0.458403090141349
3.7 0.782597511566964
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.7 0.231568599274387
4.7 0.505321264202399
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.7 0.0682702342865473
5.7 0.181340780142499
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.7 0.0522299308140194
6.7 0.112209325628347
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.7 0.00556301944090669
7.7 0.0195116847888829
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.1 0.0824448260106334
-0.1 0.18253896311881
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.9 0.184527511196417
0.9 0.323032629558542
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.9 0.105791533251617
1.9 0.1790056388803
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.9 0.131395632464758
2.9 0.227385220100245
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.9 0.0475581890273244
3.9 0.0809172587964958
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.9 0.0846061742720041
4.9 0.155797795162585
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.9 0.0305254146259788
5.9 0.0822085569462601
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.9 0.00962190592770812
6.9 0.0518423782052553
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.9 0.00731251832103635
7.9 0.0168500580525003
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.1 4.24419060549406
0.1 7.07342773609704
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.1 4.24270270462033
1.1 7.07392484087364
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.1 4.24315239643546
2.1 7.07243587427747
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.1 4.24419662736721
3.1 7.0745951701996
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.1 0.785926788958019
4.1 1.32049415169497
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.1 0.390821524795913
5.1 0.754183626546968
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.1 0.108638212200825
6.1 0.341633969431259
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.1 0.0217860080224932
7.1 0.110130244195772
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.1 0.0338977960626991
8.1 0.0881526629450686
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.3 4.24390405286682
0.3 7.07408624058032
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.3 4.24028238994221
1.3 7.06855664643187
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.3 4.24560840755049
2.3 7.07520571344999
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.3 1.16876656614829
3.3 1.95303283409504
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.3 0.714909625193782
4.3 1.23375357365472
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.3 0.471633656759
5.3 0.835364069092163
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.3 0.0761898417655456
6.3 0.247737956773138
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.3 0.0342643188561455
7.3 0.104752625801529
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.3 0.00684407562877835
8.3 0.0496087516507241
};
\end{axis}

\end{tikzpicture}


==> plots/cap_handshake_not.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	width=\textwidth,
	height=5cm,
	legend cell align={left},
	legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Node id},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Notify succ},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.999803921568627);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{QMA}

\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.999963490798396);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.999797258741636);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.999573605849307);
\draw[fill=color1,draw opacity=0] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.992433629692844);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color1,draw opacity=0] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.990881370105115);
\draw[fill=color1,draw opacity=0] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.984602894957203);
\draw[fill=color1,draw opacity=0] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.9847716222085);
\draw[fill=color2,draw opacity=0] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.995758199040378);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{unslotted CSMA/CA}

\draw[fill=color2,draw opacity=0] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.994416586178265);
\draw[fill=color2,draw opacity=0] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.992231442021341);
\draw[fill=color2,draw opacity=0] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.991004831755749);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.999411764705882
-0.266666666666667 1
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.999906478029171
0.733333333333333 1
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.73333333333333 0.999653246897843
1.73333333333333 0.999918359156985
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.73333333333333 0.999427952346631
2.73333333333333 0.999710121679858
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.989520097044183
0 0.995309297051974
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.987794103916698
1 0.993442377916133
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.981952297351004
2 0.987076419585238
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.982914805217012
3 0.986518347718598
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.994400840391256
0.266666666666667 0.996933254082109
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.993226535285838
1.26666666666667 0.99554329012566
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.991148024097457
2.26666666666667 0.993267995168947
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.990175883526865
3.26666666666667 0.991820425106919
};
\end{axis}

\end{tikzpicture}


==> plots/cap_handshake_rep.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend columns=3,
	width=.6\FIGWIDTH,
	height=5cm,
	legend cell align={left},
	legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={number of nodes},
xmin=-0.5, xmax=3.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={successful GTS-replies [\%]},
ymin=0, ymax=1.04935233329577,
ytick style={draw=black,color=black},
xtick={0,1,2,3},
xticklabels={7,19,43,91}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.997491184118461);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.990016733336974);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.97692959447858);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.972955807478013);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.940600516384111);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.953374302992997);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.908407585824926);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.893535739219339);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.94446275638694);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.953157411072745);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.89399644209469);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.868870357331583);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.995035805778863
-0.266666666666667 0.999383174567404
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.988299247277797
0.733333333333333 0.991545111527136
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.73333333333333 0.974884016814218
1.73333333333333 0.978885977414247
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.73333333333333 0.971532775553507
2.73333333333333 0.974295203959877
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.928593830905681
0 0.953130078937749
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.94863540094774
1 0.957555386966603
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.903369719975601
2 0.912997288358661
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.888737245927517
3 0.898079471178741
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.93525513284254
0.266666666666667 0.953612925131945
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.949210104790055
1.26666666666667 0.956848522794993
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.890371875935197
2.26666666666667 0.898181132844904
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.864740487057982
3.26666666666667 0.872867145953499
};
\end{axis}

\end{tikzpicture}


==> plots/cap_handshake_req.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	width=.6*\FIGWIDTH,
	height=5cm,
	legend cell align={left},
	legend columns=3,
	legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
legend cell align={left},
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={number of nodes},
xmin=-0.5, xmax=3.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={successfull GTS-requests [\%]},
ymin=0, ymax=1.04193356954835,
ytick style={draw=black,color=black},
xtick={0,1,2,3},
xticklabels={7,19,43,91},
yticklabels={0,0,20,40,60,80,100},
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.988902062547904);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.955870538250101);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.934200622331084);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.925922179524328);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.73318904146271);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.810002116126518);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.728966359496835);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.708695308952764);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.709111868635667);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.772050970370484);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.656217754574538);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.625487266250686);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.98477368538475
-0.266666666666667 0.992317685284145
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.949428285349251
0.733333333333333 0.961684662539821
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.73333333333333 0.930789040891304
1.73333333333333 0.937682801887812
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.73333333333333 0.923074177873933
2.73333333333333 0.928584481966939
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.699850093736283
0 0.774794842506792
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.796123156363385
1 0.824854844980239
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.722591618626057
2 0.735393194964216
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.702199205030623
3 0.715591954312675
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.681686628792079
0.266666666666667 0.738927413269704
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.757837976515599
1.26666666666667 0.786096394885711
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.650797108238804
2.26666666666667 0.661854676244788
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.620340924745823
3.26666666666667 0.630569252585582
};
\end{axis}

\end{tikzpicture}


==> plots/cap_handshake_req_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	width=\textwidth,
	height=\FIGHEIGHT,
	legend cell align={left},
	legend columns=1,
	legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
legend cell align={left},
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={number of nodes},
xmin=-0.5, xmax=3.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={succ. GTS-requests [\%]},
ymin=0, ymax=1.04193356954835,
ytick style={draw=black,color=black},
xtick={0,1,2,3},
xticklabels={7,19,43,91},
yticklabels={0,0,20,40,60,80,100},
ylabel style={yshift=-0.2cm},
xlabel style={yshift=0.1cm}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.988902062547904);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.955870538250101);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.934200622331084);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.925922179524328);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.73318904146271);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.810002116126518);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.728966359496835);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.708695308952764);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.709111868635667);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.772050970370484);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.656217754574538);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.625487266250686);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.98477368538475
-0.266666666666667 0.992317685284145
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.949428285349251
0.733333333333333 0.961684662539821
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.73333333333333 0.930789040891304
1.73333333333333 0.937682801887812
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.73333333333333 0.923074177873933
2.73333333333333 0.928584481966939
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.699850093736283
0 0.774794842506792
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.796123156363385
1 0.824854844980239
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.722591618626057
2 0.735393194964216
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.702199205030623
3 0.715591954312675
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.681686628792079
0.266666666666667 0.738927413269704
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.757837976515599
1.26666666666667 0.786096394885711
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.650797108238804
2.26666666666667 0.661854676244788
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.620340924745823
3.26666666666667 0.630569252585582
};
\end{axis}

\end{tikzpicture}


==> plots/cap_prr_nodes_hidden.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Node id},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={CAP PRR},
ymin=0, ymax=1.01568607563349,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.730503519724071);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{Q-Agent learning rate}

\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.8,0.650211661549417);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:1.8,0.454345122501363);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:2.8,0.587348284397302);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:3.8,0.635799454203969);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:4.8,0.711213776043488);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:5.8,0.830037243822331);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:6.8,0.791073765708935);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:7.8,0.931536452632815);
\draw[fill=color1,draw opacity=0] (axis cs:-0.2,0) rectangle (axis cs:0,0.722993482225529);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{Q-Agent subtract}

\draw[fill=color1,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:1,0.935941288756332);
\draw[fill=color1,draw opacity=0] (axis cs:1.8,0) rectangle (axis cs:2,0.955658383384578);
\draw[fill=color1,draw opacity=0] (axis cs:2.8,0) rectangle (axis cs:3,0.878479594334101);
\draw[fill=color1,draw opacity=0] (axis cs:3.8,0) rectangle (axis cs:4,0.940522839104096);
\draw[fill=color1,draw opacity=0] (axis cs:4.8,0) rectangle (axis cs:5,0.867184123155982);
\draw[fill=color1,draw opacity=0] (axis cs:5.8,0) rectangle (axis cs:6,0.913233617724156);
\draw[fill=color1,draw opacity=0] (axis cs:6.8,0) rectangle (axis cs:7,0.92620707271524);
\draw[fill=color1,draw opacity=0] (axis cs:7.8,0) rectangle (axis cs:8,0.925772392693754);
\draw[fill=color2,draw opacity=0] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,0.34075625270184);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color2,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.2,0.340844277722978);
\draw[fill=color2,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.2,0.34133755234566);
\draw[fill=color2,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.2,0.34075625270184);
\draw[fill=color2,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.2,0.522329963458308);
\draw[fill=color2,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.2,0.61146416485366);
\draw[fill=color2,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.2,0.777018094075477);
\draw[fill=color2,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.2,0.861169980194635);
\draw[fill=color2,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.2,0.754047650293432);
\draw[fill=color3,draw opacity=0] (axis cs:0.2,0) rectangle (axis cs:0.4,0.340858372993023);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0};
\addlegendentry{unslotted CSMA/CA}

\draw[fill=color3,draw opacity=0] (axis cs:1.2,0) rectangle (axis cs:1.4,0.341042218212938);
\draw[fill=color3,draw opacity=0] (axis cs:2.2,0) rectangle (axis cs:2.4,0.341150774798583);
\draw[fill=color3,draw opacity=0] (axis cs:3.2,0) rectangle (axis cs:3.4,0.480508152239342);
\draw[fill=color3,draw opacity=0] (axis cs:4.2,0) rectangle (axis cs:4.4,0.5420284099254);
\draw[fill=color3,draw opacity=0] (axis cs:5.2,0) rectangle (axis cs:5.4,0.570905819336949);
\draw[fill=color3,draw opacity=0] (axis cs:6.2,0) rectangle (axis cs:6.4,0.816992198654766);
\draw[fill=color3,draw opacity=0] (axis cs:7.2,0) rectangle (axis cs:7.4,0.839621016763825);
\draw[fill=color3,draw opacity=0] (axis cs:8.2,0) rectangle (axis cs:8.4,0.891053856500075);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.3 0.629036763820669
-0.3 0.826651891242858
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.7 0.548753319131814
0.7 0.749780926825681
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.7 0.3112678995898
1.7 0.607341909532777
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.7 0.481207852989644
2.7 0.69331861493559
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.7 0.54372979041363
3.7 0.738791727877195
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.7 0.61672583971114
4.7 0.798140308226894
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.7 0.759195114948635
5.7 0.894925625019623
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.7 0.716808282816221
6.7 0.858510696809264
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.7 0.893260187917993
7.7 0.963433530847413
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.1 0.564020282147907
-0.1 0.862659621748144
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.9 0.914602446504588
0.9 0.957337745351656
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.9 0.944352540479855
1.9 0.967320072031897
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.9 0.846854075082696
2.9 0.911460113740413
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.9 0.925035669961113
3.9 0.956341570173469
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.9 0.831147482050028
4.9 0.903452009135221
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.9 0.874241683216629
5.9 0.950010859153754
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.9 0.876834122344618
6.9 0.966809928539298
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.9 0.895326666692966
7.9 0.955657742282441
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.1 0.175898810541431
0.1 0.505561769013789
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.1 0.175940779433275
1.1 0.505701367716878
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.1 0.176696692556272
2.1 0.506007877583808
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.1 0.176018938717522
3.1 0.505606606012679
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.1 0.402843307454399
4.1 0.643736137096679
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.1 0.503001556553081
5.1 0.71440162083124
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.1 0.671109963248315
6.1 0.876691978013196
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.1 0.770387348625814
7.1 0.938165001772803
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.1 0.648947797360401
8.1 0.851468071640478
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.3 0.176082478301751
0.3 0.472810534422441
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.3 0.176325362990107
1.3 0.50587843766268
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.3 0.176510338152636
2.3 0.505968836262605
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.3 0.35116175383995
3.3 0.614856303921685
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.3 0.426171657109795
4.3 0.659780901604417
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.3 0.46166259724892
5.3 0.683119468850539
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.3 0.732987081658946
6.3 0.893486536438261
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.3 0.751415688736262
7.3 0.916580970517436
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.3 0.812547449401984
8.3 0.955263400574455
};
\end{axis}

\end{tikzpicture}


==> plots/cap_prr_scalability.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend columns=3,
width=.6*\FIGWIDTH,
height=5cm,
legend cell align={left},
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={number of nodes},
xmin=-0.5, xmax=3.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={PDR of secondary traffic},
ymin=0, ymax=0.923584719015893,
ytick style={draw=black,color=black},
xtick={0,1,2,3},
xticklabels={7,19,43,91}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.860571472138039);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.779924013722482);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.699216152958521);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.680713367405209);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.400149031500838);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.487959507351658);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.393504608401898);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.378879922987698);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.387168211041491);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.447786702660384);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.337583165542647);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.317999261124528);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.844369906353559
-0.266666666666667 0.87960449430085
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.765552351389978
0.733333333333333 0.792441021800863
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.73333333333333 0.692824395986576
1.73333333333333 0.706255291749781
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.73333333333333 0.675490224997573
2.73333333333333 0.68546279594032
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.334060356193327
0 0.467574890695435
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.473640026424348
1 0.501314499522187
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.384842223868894
2 0.4026708122788
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.372839608846705
3 0.384834922823057
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.342752099327724
0.266666666666667 0.438737304200505
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.437413776288338
1.26666666666667 0.458352157859663
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.331755616218744
2.26666666666667 0.342670522124947
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.314157744776751
3.26666666666667 0.32226622774611
};
\end{axis}

\end{tikzpicture}


==> plots/cap_prr_scalability_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend columns=3,
width=\textwidth,
height=\FIGHEIGHT,
legend cell align={left},
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.7,1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={number of nodes},
xmin=-0.5, xmax=3.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={PDR of secondary traffic},
ymin=0, ymax=0.923584719015893,
ytick style={draw=black,color=black},
xtick={0,1,2,3},
xticklabels={7,19,43,91},
ylabel style={yshift=-0.2cm},
xlabel style={yshift=0.1cm}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.860571472138039);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.779924013722482);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.699216152958521);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.680713367405209);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.400149031500838);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.487959507351658);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.393504608401898);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.378879922987698);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.387168211041491);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.447786702660384);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.337583165542647);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.317999261124528);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.844369906353559
-0.266666666666667 0.87960449430085
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.765552351389978
0.733333333333333 0.792441021800863
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.73333333333333 0.692824395986576
1.73333333333333 0.706255291749781
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.73333333333333 0.675490224997573
2.73333333333333 0.68546279594032
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.334060356193327
0 0.467574890695435
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.473640026424348
1 0.501314499522187
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.384842223868894
2 0.4026708122788
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.372839608846705
3 0.384834922823057
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.342752099327724
0.266666666666667 0.438737304200505
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.437413776288338
1.26666666666667 0.458352157859663
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.331755616218744
2.26666666666667 0.342670522124947
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.314157744776751
3.26666666666667 0.32226622774611
};
\end{axis}

\end{tikzpicture}


==> plots/cap_success_hidden.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
width=\textwidth,
height=5cm,
legend cell align={left},
legend columns=2, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, anchor=north east, draw=white!80.0!black, at={(0.98, 0.95)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Packet generation interval ($\delta$)},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Avg. \# successful\\ transmissions per CAP},
ylabel style={align=center},
xticklabels={0, 0.01s, 0.02s, 0.04s, 0.1s, 0.125s, 0.166s, 0.25s, 0.5s, 1s},
ymin=0, ymax=5.26685654031258,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,2.47863401031692);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{Q-Agent learning rate}

\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:0.8,2.04258173994083);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:1.8,0.865806051468131);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:2.8,0.578556023556027);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:3.8,0.522362742981723);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:4.8,0.410887225578351);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:5.8,0.311271308288129);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:6.8,0.160340688310719);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:7.8,0.0939373436945452);
\draw[fill=color1,draw opacity=0] (axis cs:-0.2,0) rectangle (axis cs:0,3.36681534635714);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{Q-Agent subtract}

\draw[fill=color1,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:1,2.851669865643);
\draw[fill=color1,draw opacity=0] (axis cs:1.8,0) rectangle (axis cs:2,2.03424068188038);
\draw[fill=color1,draw opacity=0] (axis cs:2.8,0) rectangle (axis cs:3,0.81105823720278);
\draw[fill=color1,draw opacity=0] (axis cs:3.8,0) rectangle (axis cs:4,0.663110717218465);
\draw[fill=color1,draw opacity=0] (axis cs:4.8,0) rectangle (axis cs:5,0.489500812622853);
\draw[fill=color1,draw opacity=0] (axis cs:5.8,0) rectangle (axis cs:6,0.333281787399429);
\draw[fill=color1,draw opacity=0] (axis cs:6.8,0) rectangle (axis cs:7,0.172641797478918);
\draw[fill=color1,draw opacity=0] (axis cs:7.8,0) rectangle (axis cs:8,0.092629686836155);
\draw[fill=color2,draw opacity=0] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,0.0674194578187049);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color2,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.2,0.0682765251113503);
\draw[fill=color2,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.2,0.0722784200385363);
\draw[fill=color2,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.2,0.0674194578187049);
\draw[fill=color2,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.2,0.413802924542438);
\draw[fill=color2,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.2,0.369751034344482);
\draw[fill=color2,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.2,0.288999468039094);
\draw[fill=color2,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.2,0.161264289906887);
\draw[fill=color2,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.2,0.0796899928108514);
\draw[fill=color3,draw opacity=0] (axis cs:0.2,0) rectangle (axis cs:0.4,0.0682410309044798);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0};
\addlegendentry{unslotted CSMA/CA}

\draw[fill=color3,draw opacity=0] (axis cs:1.2,0) rectangle (axis cs:1.4,0.0695863622949943);
\draw[fill=color3,draw opacity=0] (axis cs:2.2,0) rectangle (axis cs:2.4,0.0706312065960431);
\draw[fill=color3,draw opacity=0] (axis cs:3.2,0) rectangle (axis cs:3.4,0.450354823194563);
\draw[fill=color3,draw opacity=0] (axis cs:4.2,0) rectangle (axis cs:4.4,0.430427813622947);
\draw[fill=color3,draw opacity=0] (axis cs:5.2,0) rectangle (axis cs:5.4,0.34751360605621);
\draw[fill=color3,draw opacity=0] (axis cs:6.2,0) rectangle (axis cs:6.4,0.304230603776325);
\draw[fill=color3,draw opacity=0] (axis cs:7.2,0) rectangle (axis cs:7.4,0.160691901607424);
\draw[fill=color3,draw opacity=0] (axis cs:8.2,0) rectangle (axis cs:8.4,0.0884310038805041);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.3 1.63357961469222
-0.3 3.27945438390475
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.7 1.38802715899451
0.7 2.72348441575883
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.7 0.584241253752414
1.7 1.19638364408093
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.7 0.426380221837886
2.7 0.733857887946603
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.7 0.383334175220559
3.7 0.6514183770967
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.7 0.303012889785158
4.7 0.520396222255304
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.7 0.236510042122125
5.7 0.381789107000527
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.7 0.121288203448091
6.7 0.194867100564206
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.7 0.0734744592211476
7.7 0.114425976573589
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.1 1.70062345530997
-0.1 5.01605384791674
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.9 1.99975303902751
0.9 3.72299488163788
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.9 1.52566546538721
1.9 2.45121656735503
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.9 0.610960786049896
2.9 1.01114586803675
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.9 0.500230771205962
3.9 0.826115008162162
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.9 0.369973148149694
4.9 0.608869823631363
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.9 0.253673590816163
5.9 0.41334482060211
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.9 0.132138286848672
6.9 0.212382992859708
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.9 0.0723413410552468
7.9 0.112565852559012
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.1 0.0533387579367698
0.1 0.0801950503600336
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.1 0.0534046784844659
1.1 0.0824562960420586
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.1 0.0565263728323705
2.1 0.0877450626204244
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.1 0.0529611533889885
3.1 0.0812217968928642
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.1 0.310650032642221
4.1 0.512917326961416
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.1 0.28466243558434
5.1 0.464085852136987
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.1 0.220566575667267
6.1 0.361564800881209
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.1 0.119535941625106
7.1 0.199638323931411
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.1 0.0603962112647889
8.1 0.0978409015139987
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.3 0.0537759850526764
0.3 0.0827077833221211
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.3 0.0541018551116602
1.3 0.0849654711873632
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.3 0.0551533316682018
2.3 0.0839791569396187
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.3 0.333842608916322
3.3 0.550484454956241
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.3 0.314610841993827
4.3 0.541425732611751
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.3 0.254362753189133
5.3 0.429721948489627
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.3 0.227753574001451
6.3 0.3783558652036
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.3 0.123286761214811
7.3 0.198678325438182
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.3 0.0683058245066261
8.3 0.108195785665493
};
\end{axis}

\end{tikzpicture}


==> plots/delay_hidden.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\FIGWIDTH,
height=\FIGHEIGHT,
legend columns=3,
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, anchor=south, draw=black, at={(0.5, 1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={packet generation rate $\delta$ [packets/s]},
xmin=-0.6, xmax=8.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={avg. end-to-end delay [s]},
ymin=0, ymax=0.415406681707867,
ytick style={color=black},
xtick={-0.1,0.9,1.9,2.9,3.9,4.9,5.9,6.9,7.9,8.9},
xticklabels={100, 50, 25, 10, 8, 6, 4, 2, 1},
x dir=reverse
]
\draw[fill=color0,draw opacity=1] (axis cs:0,0) rectangle (axis cs:0.2,0.296088207862746);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[fill=color0,draw opacity=1] (axis cs:1,0) rectangle (axis cs:1.2,0.299167379724972);
\draw[fill=color0,draw opacity=1] (axis cs:2,0) rectangle (axis cs:2.2,0.23390847855277);
\draw[fill=color0,draw opacity=1] (axis cs:3,0) rectangle (axis cs:3.2,0.0217306272514563);
\draw[fill=color0,draw opacity=1] (axis cs:4,0) rectangle (axis cs:4.2,0.0243796541250293);
\draw[fill=color0,draw opacity=1] (axis cs:5,0) rectangle (axis cs:5.2,0.0255331866918538);
\draw[fill=color0,draw opacity=1] (axis cs:6,0) rectangle (axis cs:6.2,0.0278227056626865);
\draw[fill=color0,draw opacity=1] (axis cs:7,0) rectangle (axis cs:7.2,0.0296238755215009);
\draw[fill=color0,draw opacity=1] (axis cs:8,0) rectangle (axis cs:8.2,0.0313417695411842);

\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.2,0) rectangle (axis cs:0.0,0.393165154062516);
\addlegendimage{ybar,ybar legend,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.8,0) rectangle (axis cs:1,0.385305635156364);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.8,0) rectangle (axis cs:2,0.367444939752644);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.8,0) rectangle (axis cs:3,0.0193165154062516);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:3.8,0) rectangle (axis cs:4,0.0184459601520701);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:4.8,0) rectangle (axis cs:5,0.0208863079675972);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:5.8,0) rectangle (axis cs:6,0.0229267505988198);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:6.8,0) rectangle (axis cs:7,0.0234454071145626);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:7.8,0) rectangle (axis cs:8,0.022209673500483);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.390043391769407);
\addlegendimage{ybar,ybar legend,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.8,0.384536450234131);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.8,0.364963732930881);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.8,0.0171064490889092);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.8,0.0186847098404815);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.8,0.0199108817532535);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.8,0.0239571080160205);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.8,0.0237924912167524);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.8,0.0242545394806147);



\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.1 0.218073742370197
0.1 0.387744674095517
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.1 0.245721704966891
1.1 0.35281544657183
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.1 0.186747059098607
2.1 0.278445326720308
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.1 0.0188663568276289
3.1 0.0250745888278639
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.1 0.0213427308641419
4.1 0.0272456335836292
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.1 0.0229956100735517
5.1 0.0278837687903967
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.1 0.0259498509487461
6.1 0.0294206894997158
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.1 0.0272831895601694
7.1 0.032015203978705
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.1 0.0297515235165189
8.1 0.0331458634148178
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.1 0.390933624629823
-0.1 0.395337819253151
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.9 0.383391673824531
0.9 0.386989543958369
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.9 0.365269958000936
1.9 0.369606085748497
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.9 0.0190738799195121
2.9 0.019562541115035
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.9 0.0163213197706288
3.9 0.0204474645831563
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.9 0.0188952386333744
4.9 0.0227408054705752
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.9 0.0204707223345652
5.9 0.0248393239227313
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.9 0.0214759282031918
6.9 0.0248685368048561
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.9 0.0198070289473938
7.9 0.024488852459111
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.3 0.387298287113904
-0.3 0.39296205149464
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.7 0.382682702406257
0.7 0.386161173067252
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.7 0.363058183350935
1.7 0.366925946157649
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.7 0.0156284298187748
2.7 0.0185959724609759
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.7 0.0167582217529906
3.7 0.0206656465201436
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.7 0.0173529137173722
4.7 0.0224162731380497
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.7 0.0220029688219431
5.7 0.0252645065975625
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.7 0.0220532968685346
6.7 0.0252583689016094
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.7 0.0230526308928042
7.7 0.0252303768164377
};
\end{axis}

\end{tikzpicture}


==> plots/iotlab_star_prr.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
height=5cm,
width=\FIGWIDTH,
legend columns=3,
legend cell align={left},
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={node id},
xmin=-0.5, xmax=15.5,
xtick style={draw=black,color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={10,2,20,24,30,38,4,48,52,54,56,58,6,60,62,8},
y grid style={white!69.01960784313725!black},
ylabel={packet delivery ratio},
ymin=0, ymax=0.832810125,
ytick style={draw=black,color=black}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:0,0.4912);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:1,0.6576);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:2,0.496888888888889);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:3,0.580777777777778);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:4,0.5796);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:5,0.6234);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:6,0.5147);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:7,0.52575);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:8,0.6017);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:8.6,0) rectangle (axis cs:9,0.52875);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:9.6,0) rectangle (axis cs:10,0.6144);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:10.6,0) rectangle (axis cs:11,0.7038);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:11.6,0) rectangle (axis cs:12,0.5179);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:12.6,0) rectangle (axis cs:13,0.6852);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:13.6,0) rectangle (axis cs:14,0.5425);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:14.6,0) rectangle (axis cs:15,0.648555555555556);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0,0) rectangle (axis cs:0.4,0.4357);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1,0) rectangle (axis cs:1.4,0.4602);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2,0) rectangle (axis cs:2.4,0.4848);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:3,0) rectangle (axis cs:3.4,0.4438);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:4,0) rectangle (axis cs:4.4,0.4418);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:5,0) rectangle (axis cs:5.4,0.5179);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:6,0) rectangle (axis cs:6.4,0.4669);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:7,0) rectangle (axis cs:7.4,0.4493);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:8,0) rectangle (axis cs:8.4,0.4685);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:9,0) rectangle (axis cs:9.4,0.4504);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:10,0) rectangle (axis cs:10.4,0.5359);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:11,0) rectangle (axis cs:11.4,0.5289);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:12,0) rectangle (axis cs:12.4,0.4377);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:13,0) rectangle (axis cs:13.4,0.4878);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:14,0) rectangle (axis cs:14.4,0.4479);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:15,0) rectangle (axis cs:15.4,0.489);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.2 0.279085
-0.2 0.682835
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.8 0.5272875
0.8 0.7741
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.8 0.276888888888889
1.8 0.702447222222222
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.8 0.383844444444444
2.8 0.759705555555555
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.8 0.40109
3.8 0.7435125
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.8 0.442865
4.8 0.763335
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.8 0.36868
5.8 0.6457375
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.8 0.288340625
6.8 0.773875
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.8 0.4736875
7.8 0.7278
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.8 0.35023125
8.8 0.6555125
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
9.8 0.44836
9.8 0.73351
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
10.8 0.6067875
10.8 0.7931525
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
11.8 0.3317675
11.8 0.6814275
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
12.8 0.594195
12.8 0.7780025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
13.8 0.412635
13.8 0.6770075
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
14.8 0.557655555555556
14.8 0.739561111111111
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.2 0.415895
0.2 0.4551025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.2 0.4415925
1.2 0.4791
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.2 0.4725
2.2 0.496
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.2 0.4325975
3.2 0.4544025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.2 0.4297975
4.2 0.455
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.2 0.4998
5.2 0.5397025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.2 0.4549
6.2 0.4808025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.2 0.44
7.2 0.459305
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.2 0.4531975
8.2 0.4857025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
9.2 0.4386
9.2 0.462605
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
10.2 0.5111
10.2 0.5677125
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
11.2 0.5032925
11.2 0.562125
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
12.2 0.4194
12.2 0.451905
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
13.2 0.4753975
13.2 0.4999075
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
14.2 0.4362
14.2 0.4600075
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
15.2 0.472666666666667
15.2 0.506122222222222
};
\end{axis}

\end{tikzpicture}


==> plots/iotlab_tree_energy.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
width=\textwidth,
height=5cm,
legend columns=2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={node id},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={15,18,19,2,28,36,41,59,63,64},
y grid style={white!69.01960784313725!black},
ylabel={avg. power consumption [W]},
ymin=0, ymax=0.194036488030027,
ytick style={color=black},
yticklabels={0,0,0.05,0.1,0.15},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0,0.178907788627226);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\addlegendentry{unslotted CSMA/CA}

\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1,0.178371177419355);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2,0.178103556566231);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3,0.18064264127907);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4,0.176808290434783);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5,0.175743278688525);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6,0.178719025974026);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7,0.183939827346466);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8,0.177173896270396);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9,0.17986163356974);
\draw[fill=color1,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.4,0.178709777225831);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\addlegendentry{QMA}

\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.4,0.17781226091954);
\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.4,0.179961246704331);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.4,0.182770718653251);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.4,0.176314392678227);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.4,0.178551284108527);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.4,0.181536987058824);
\draw[fill=color1,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.4,0.184638901765157);
\draw[fill=color1,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.4,0.177746596667958);
\draw[fill=color1,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.4,0.182674181071568);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.2 0.178739499842045
-0.2 0.179086582624928
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.8 0.178177353888249
0.8 0.178583193533986
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.8 0.177865217225696
1.8 0.178305489724275
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.8 0.180452794767442
2.8 0.180847018633721
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.8 0.176648510057971
3.8 0.176969797246377
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.8 0.175573138788056
4.8 0.175925666656909
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.8 0.178424416558442
5.8 0.179018048155254
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.8 0.183759854866744
6.8 0.18414550834299
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.8 0.177001990413753
7.8 0.177351203379953
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.8 0.1796795044474
8.8 0.180039221099291
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.2 0.178583818016813
0.2 0.178832000974398
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.2 0.177674534109195
1.2 0.177956783113027
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.2 0.179837861478343
2.2 0.180079662900188
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.2 0.182624613651316
3.2 0.182917493372678
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.2 0.176192391127168
4.2 0.176431188603083
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.2 0.178399937015504
5.2 0.178695153236434
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.2 0.181363552705882
6.2 0.181714292068627
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.2 0.184486378645434
7.2 0.184796655266692
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.2 0.177499443762108
8.2 0.177985896077102
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
9.2 0.18251089255964
9.2 0.182831591181072
};
\end{axis}

\end{tikzpicture}


==> plots/iotlab_tree_prr.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
width=.65*\FIGWIDTH,
height=5cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={node id},
xmin=-0.5, xmax=8.5,
xtick style={draw=black,color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={15,18,19,2,36,41,59,63,64},
y grid style={white!69.01960784313725!black},
ylabel={packet delivery ratio},
ymin=0, ymax=1.049825,
ytick style={draw=black,color=black}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:0,0.9685);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:1,0.998);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:2,0.867);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:3,0.902833333333333);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:4,0.7265);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:5,0.9415);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:6,0.950666666666667);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:7,0.8646);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:8,0.828);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0,0) rectangle (axis cs:0.4,0.5984);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1,0) rectangle (axis cs:1.4,0.7032);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2,0) rectangle (axis cs:2.4,0.5382);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:3,0) rectangle (axis cs:3.4,0.5124);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:4,0) rectangle (axis cs:4.4,0.5428);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:5,0) rectangle (axis cs:5.4,0.5944);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:6,0) rectangle (axis cs:6.4,0.4766);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:7,0) rectangle (axis cs:7.4,0.7104);
\draw[draw=black,fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:8,0) rectangle (axis cs:8.4,0.541);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.2 0.917
-0.2 0.999833333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.8 0.9968
0.8 0.9992
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.8 0.604666666666667
1.8 0.999333333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.8 0.713495833333333
2.8 0.999
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.8 0.396833333333333
3.8 0.989
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.8 0.844833333333333
4.8 0.997166666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.8 0.889325
5.8 0.9968375
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.8 0.6156
6.8 0.996005
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.8 0.4955
7.8 0.997166666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.2 0.55173
0.2 0.6478
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.2 0.6516
1.2 0.7548
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.2 0.4312
2.2 0.6172
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.2 0.467
3.2 0.5618
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.2 0.517
4.2 0.569645
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.2 0.4862
5.2 0.66
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.2 0.412
6.2 0.5478
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.2 0.7004
7.2 0.7204
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.2 0.5024
8.2 0.5796
};
\end{axis}

\end{tikzpicture}


==> plots/iotlab_tree_prr_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
width=\textwidth,
height=\FIGHEIGHT,
legend cell align={left},
legend columns=3,
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, draw=white!80.0!black, anchor=south, at={(0.5,1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={node id},
xmin=-0.5, xmax=8.5,
xtick style={draw=black,color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={15,18,19,2,36,41,59,63,64},
y grid style={white!69.01960784313725!black},
ylabel={packet delivery ratio},
ymin=0, ymax=1.049825,
ytick style={draw=black,color=black},
ylabel style={yshift=-0.2cm},
xlabel style={yshift=0.1cm}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:0,0.9685);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:1,0.998);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:2,0.867);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:3,0.902833333333333);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:4,0.7265);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:5,0.9415);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:6,0.950666666666667);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:7,0.8646);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:8,0.828);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0,0) rectangle (axis cs:0.4,0.5984);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1,0) rectangle (axis cs:1.4,0.7032);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2,0) rectangle (axis cs:2.4,0.5382);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3,0) rectangle (axis cs:3.4,0.5124);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:4,0) rectangle (axis cs:4.4,0.5428);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:5,0) rectangle (axis cs:5.4,0.5944);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:6,0) rectangle (axis cs:6.4,0.4766);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:7,0) rectangle (axis cs:7.4,0.7104);
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:8,0) rectangle (axis cs:8.4,0.541);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.2 0.917
-0.2 0.999833333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.8 0.9968
0.8 0.9992
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.8 0.604666666666667
1.8 0.999333333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.8 0.713495833333333
2.8 0.999
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.8 0.396833333333333
3.8 0.989
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.8 0.844833333333333
4.8 0.997166666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.8 0.889325
5.8 0.9968375
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.8 0.6156
6.8 0.996005
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.8 0.4955
7.8 0.997166666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.2 0.55173
0.2 0.6478
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.2 0.6516
1.2 0.7548
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.2 0.4312
2.2 0.6172
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.2 0.467
3.2 0.5618
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.2 0.517
4.2 0.569645
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.2 0.4862
5.2 0.66
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.2 0.412
6.2 0.5478
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.2 0.7004
7.2 0.7204
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.2 0.5024
8.2 0.5796
};
\end{axis}

\end{tikzpicture}


==> plots/parameter_based_exploration.tex <==
\pgfplotsset{compat = 1.3}
\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}
    \begin{groupplot} [
    height=6cm,
    group style={
    	group name=my fancy plots,
    	group size=2 by 1,
    	xticklabels at=edge bottom,
    	horizontal sep=0pt,
    },
    ylabel = Random action probability $\rho$, 
    ymin=-0.07, ymax=0.35,
    nodes near coords,
    every node near coord/.append style={color=black, 
    	font=\footnotesize,
    	yshift=-0.55cm,
    	xshift=0.1cm,
    	/pgf/number format/fixed,
    	/pgf/number format/precision=4
    },
    ]
    \nextgroupplot[xmin=-9,xmax=-6.5,
    	xtick={-8, -7},
    	%axis x line=bottom,
    	axis y line=left,
    	width=4cm,
    	axis line style={-},
    ]
    \addplot[color=red,mark=x] coordinates {
    	(-8,0)
    	(-7,0)
    	(1,0)
    };
    \nextgroupplot[xmin=-0.8,xmax=9,
    	xtick={0,1,2,3,4,5,6,7,8},
    	axis y line=right,
    	%axis x line=bottom,
    	axis x discontinuity=parallel,
    	xlabel = local queue level - neighbors' avg. queue level,
    	xlabel style={xshift=-1.25cm},
    	width=11cm,
    	yticklabels={},
    	axis line style={-},
    	ylabel={}
    ]
    \addplot[color=red,mark=x] coordinates {
    	(-3,0)
        (0, 0)
        (1, 0.0001)
        (2, 0.001)
        (3, 0.008)
        (4, 0.02)
        (5, 0.05)
        (6, 0.1)
        (7, 0.18)
        (8, 0.3)
    };
    \end{groupplot}
\end{tikzpicture}


==> plots/parameter_based_exploration_ieee.tex <==
\pgfplotsset{compat = 1.3}
\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}
    \begin{groupplot} [
    height=5cm,
    group style={
    	group name=my fancy plots,
    	group size=2 by 1,
    	xticklabels at=edge bottom,
    	horizontal sep=0pt,
    },
    ylabel = Random action probability $\rho$, 
    ymin=-0.07, ymax=0.35,
    nodes near coords,
    every node near coord/.append style={color=black, 
    	font=\footnotesize,
    	yshift=-0.55cm,
    	xshift=0.1cm,
    	/pgf/number format/fixed,
    	/pgf/number format/precision=4
    },
    ]
    \nextgroupplot[xmin=-9,xmax=-6.5,
    	xtick={-8, -7},
    	%axis x line=bottom,
    	axis y line=left,
    	width=3cm,
    	axis line style={-},
    ]
    \addplot[color=red,mark=x] coordinates {
    	(-8,0)
    	(-7,0)
    	(1,0)
    };
    \nextgroupplot[xmin=-0.8,xmax=9,
    	xtick={0,1,2,3,4,5,6,7,8},
    	axis y line=right,
    	%axis x line=bottom,
    	axis x discontinuity=parallel,
    	xlabel = local queue level - neighbors' avg. queue level,
    	xlabel style={xshift=-1.25cm},
    	width=7.5cm,
    	yticklabels={},
    	axis line style={-},
    	ylabel={}
    ]
    \addplot[color=red,mark=x] coordinates {
    	(-3,0)
        (0, 0)
        (1, 0.0001)
        (2, 0.001)
        (3, 0.008)
        (4, 0.02)
        (5, 0.05)
        (6, 0.1)
        (7, 0.18)
        (8, 0.3)
    };
    \end{groupplot}
\end{tikzpicture}


==> plots/prr_hidden.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\FIGWIDTH,
height=\FIGHEIGHT,
legend columns=3, 
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, anchor=south, draw=white!80.0!black, at={(0.42, 1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={packet generation rate $\delta$ [packets/s]},
xmin=-0.5, xmax=8.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={packet delivery ratio},
ymin=0, ymax=1.05,
ytick style={draw=black,color=black},
xticklabels={100, 50, 25, 10, 8, 6, 4, 2, 1},
ytick={0,0.25,0.5,0.75,1},
x dir=reverse,
xtick={0,1,2,3,4,5,6,7,8,9},
xlabel style={yshift=0.1cm}
]
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.3416);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,draw opacity=1};
\addlegendentry{QMA}

\draw[draw=black,fill=color0,draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.6217);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.9748);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.999366666666667);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.999766666666667);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.9997);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.9968);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.9997);
\draw[draw=black,fill=color0,draw opacity=1] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.999966666666667);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.00576666666666667);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.0104333333333333);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.0229666666666667);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.6634);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.725666666666667);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.7857);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.848233333333333);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.916533333333333);
\draw[draw=black,fill=color1, postaction={pattern=north east lines}, postaction={pattern=north east lines}, postaction={pattern=north east lines},draw opacity=1] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.958166666666667);

\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.1333333333333,0.00626666666666667);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}
\draw[draw=black,fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.0148666666666667);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.866666666666667,0.0313);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.866666666666667,0.671633333333333);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.866666666666667,0.7325);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.866666666666667,0.7924);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.866666666666667,0.8587);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.866666666666667,0.918366666666667);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.866666666666667,0.958266666666667);

\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 0.23363
0.266666666666667 0.46794
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.26666666666667 0.5276175
1.26666666666667 0.708566666666666
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.26666666666667 0.967230833333333
2.26666666666667 0.982001666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.26666666666667 0.998833333333333
3.26666666666667 0.9998
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.26666666666667 0.999533333333333
4.26666666666667 0.999933333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.26666666666667 0.999433333333333
5.26666666666667 0.9999
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.26666666666667 0.992333333333333
6.26666666666667 0.999833333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.26666666666667 0.999433333333334
7.26666666666667 0.999933333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.26666666666667 0.9999
8.26666666666667 1
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 0.00483333333333333
0 0.00676666666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 0.0093
1 0.0114666666666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 0.0214666666666667
2 0.0246
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 0.6571
3 0.6708
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4 0.720530833333333
4 0.7304675
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5 0.779599166666667
5 0.791934166666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6 0.8433325
6 0.853234166666667
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7 0.913933333333334
7 0.919135
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8 0.9556325
8 0.9610025
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 0.00546666666666667
-0.266666666666667 0.00713333333333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 0.0133991666666667
0.733333333333333 0.0164
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.733333333333333 0.0286991666666667
1.733333333333333 0.0340675
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.733333333333333 0.665565
2.733333333333333 0.6779675
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.733333333333333 0.727465833333333
3.733333333333333 0.738035
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.733333333333333 0.787666666666667
4.733333333333333 0.796366666666666
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.733333333333333 0.855299166666667
5.733333333333333 0.862535
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.733333333333333 0.915066666666667
6.733333333333333 0.921200833333333
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.733333333333333 0.955365833333333
7.733333333333333 0.960935
};
\end{axis}

\end{tikzpicture}


==> plots/queue_hidden.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\FIGWIDTH,
height=5cm,
legend columns=3, 
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, anchor=south, draw=black, at={(0.5, 1.1)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={packet generation rate $\delta$ [packets/s]},
xmin=-0.5, xmax=8.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={Avg. \# packets in queue},
ymin=0, ymax=8.36356030688107,
ytick style={draw=black,color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={100, 50, 25, 10, 8, 6, 4, 2, 1},
x dir=reverse
]

\draw[fill=color0,draw opacity=1] (axis cs:0.13333333333333,0) rectangle (axis cs:0.4,6.32248632220512);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=1};
\addlegendentry{QMA}
\draw[fill=color0,draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,5.71117776459626);
\draw[fill=color0,draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,2.73774667758643);
\draw[fill=color0,draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,1.57148245491862);
\draw[fill=color0,draw opacity=1] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,1.48234590942832);
\draw[fill=color0,draw opacity=1] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,1.41054014615385);
\draw[fill=color0,draw opacity=1] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,1.33889735238794);
\draw[fill=color0,draw opacity=1] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,1.23540746866168);
\draw[fill=color0,draw opacity=1] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,1.18061283306533);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,7.96479299426636);
\addlegendimage{ybar,ybar legend,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,7.85540284026921);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,7.23657152650764);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,1.48536686706583);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,1.32961706616811);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,1.21793745420722);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,1.12985760344718);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,1.06014912855322);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,1.02840976043833);

\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.13333333333333333,7.94695970935154);
\addlegendimage{ybar,ybar legend,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,7.79617223696858);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.866666666666667,6.82405431960464);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.866666666666667,1.42283425471658);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.866666666666667,1.29623746754527);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.866666666666667,1.20181136094926);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.866666666666667,1.12193641474896);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.866666666666667,1.0565884104117);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.866666666666667,1.0279465044219);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 5.79502457314056
0.266666666666667 6.83362889955487
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.266666666666667 5.49036544320083
1.266666666666667 5.94398843964874
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.266666666666667 2.68031051930486
2.266666666666667 2.79396503193204
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.266666666666667 1.54607781300726
3.266666666666667 1.59910532953102
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.266666666666667 1.44918671782079
4.266666666666667 1.52160197963042
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.266666666666667 1.38353539450816
5.266666666666667 1.43699120211209
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.266666666666667 1.30923176609598
6.266666666666667 1.36734077341929
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.266666666666667 1.21784074451607
7.266666666666667 1.2557427432715
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.266666666666667 1.16380534798088
8.266666666666667 1.1972527856041
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 7.96424556605036
0 7.96529553036293
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 7.85432277564136
1 7.85654683592548
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 7.22826972334539
2 7.244233448507
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 1.48018771331729
3 1.49035395113736
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4 1.32645202131003
4 1.33270015405092
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5 1.21584017009709
5 1.22015624242741
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6 1.12784965945709
6 1.13193261034451
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7 1.05873025797491
7 1.06163977983674
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8 1.02700302802473
8 1.0297637462564
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 7.94647068528251
-0.266666666666667 7.94743225555012
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 7.79503217542357
0.733333333333333 7.79728419695451
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.733333333333333 6.80979404361508
1.733333333333333 6.8371623234149
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.733333333333333 1.41905493166775
2.733333333333333 1.42679775927366
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.733333333333333 1.29312187310312
3.733333333333333 1.29939711130582
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.733333333333333 1.19967219895807
4.733333333333333 1.20383340985413
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.733333333333333 1.12014376802551
5.733333333333333 1.12391594580112
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.733333333333333 1.05538120746108
6.733333333333333 1.05782346641253
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.733333333333333 1.02676221695918
7.733333333333333 1.02919639573114
};
\end{axis}

\end{tikzpicture}


==> plots/queue_hidden_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\FIGWIDTH,
height=\FIGHEIGHT,
legend columns=1, 
legend style={fill opacity=1.8, draw opacity=1, text opacity=1, anchor=north west, draw=black, at={(0.02, 0.98)}},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={packet generation rate $\delta$ [packets/s]},
xmin=-0.5, xmax=8.5,
xtick style={draw=black,color=black},
y grid style={white!69.01960784313725!black},
ylabel={avg. \# packets in queue},
ymin=0, ymax=8.36356030688107,
ytick style={draw=black,color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={100, 50, 25, 10, 8, 6, 4, 2, 1},
x dir=reverse,
xlabel style={yshift=0.1cm}
]

\draw[fill=color0,draw opacity=1] (axis cs:0.13333333333333,0) rectangle (axis cs:0.4,6.32248632220512);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=1};
\addlegendentry{QMA}
\draw[fill=color0,draw opacity=1] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,5.71117776459626);
\draw[fill=color0,draw opacity=1] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,2.73774667758643);
\draw[fill=color0,draw opacity=1] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,1.57148245491862);
\draw[fill=color0,draw opacity=1] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,1.48234590942832);
\draw[fill=color0,draw opacity=1] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,1.41054014615385);
\draw[fill=color0,draw opacity=1] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,1.33889735238794);
\draw[fill=color0,draw opacity=1] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,1.23540746866168);
\draw[fill=color0,draw opacity=1] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,1.18061283306533);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,7.96479299426636);
\addlegendimage{ybar,ybar legend,fill=color1, postaction={pattern=north east lines},draw opacity=1};
\addlegendentry{slotted CSMA/CA}

\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,7.85540284026921);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,7.23657152650764);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,1.48536686706583);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,1.32961706616811);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,1.21793745420722);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,1.12985760344718);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,1.06014912855322);
\draw[fill=color1, postaction={pattern=north east lines},draw opacity=1] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,1.02840976043833);

\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.13333333333333333,7.94695970935154);
\addlegendimage{ybar,ybar legend,fill=color2, postaction={pattern=dots},draw opacity=1};
\addlegendentry{unslotted CSMA/CA}
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,7.79617223696858);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.866666666666667,6.82405431960464);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.866666666666667,1.42283425471658);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.866666666666667,1.29623746754527);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.866666666666667,1.20181136094926);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.866666666666667,1.12193641474896);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.866666666666667,1.0565884104117);
\draw[fill=color2, postaction={pattern=dots},draw opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.866666666666667,1.0279465044219);
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.266666666666667 5.79502457314056
0.266666666666667 6.83362889955487
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.266666666666667 5.49036544320083
1.266666666666667 5.94398843964874
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.266666666666667 2.68031051930486
2.266666666666667 2.79396503193204
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.266666666666667 1.54607781300726
3.266666666666667 1.59910532953102
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.266666666666667 1.44918671782079
4.266666666666667 1.52160197963042
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.266666666666667 1.38353539450816
5.266666666666667 1.43699120211209
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.266666666666667 1.30923176609598
6.266666666666667 1.36734077341929
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.266666666666667 1.21784074451607
7.266666666666667 1.2557427432715
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8.266666666666667 1.16380534798088
8.266666666666667 1.1972527856041
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0 7.96424556605036
0 7.96529553036293
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1 7.85432277564136
1 7.85654683592548
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2 7.22826972334539
2 7.244233448507
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3 1.48018771331729
3 1.49035395113736
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4 1.32645202131003
4 1.33270015405092
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5 1.21584017009709
5 1.22015624242741
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6 1.12784965945709
6 1.13193261034451
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7 1.05873025797491
7 1.06163977983674
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
8 1.02700302802473
8 1.0297637462564
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
-0.266666666666667 7.94647068528251
-0.266666666666667 7.94743225555012
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
0.733333333333333 7.79503217542357
0.733333333333333 7.79728419695451
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
1.733333333333333 6.80979404361508
1.733333333333333 6.8371623234149
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
2.733333333333333 1.41905493166775
2.733333333333333 1.42679775927366
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
3.733333333333333 1.29312187310312
3.733333333333333 1.29939711130582
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
4.733333333333333 1.19967219895807
4.733333333333333 1.20383340985413
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
5.733333333333333 1.12014376802551
5.733333333333333 1.12391594580112
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
6.733333333333333 1.05538120746108
6.733333333333333 1.05782346641253
};
\addplot [line width=1.08pt, white!26.0!black, forget plot]
table {%
7.733333333333333 1.02676221695918
7.733333333333333 1.02919639573114
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_100a.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
	legend columns=2,
    legend entries={Node C CCA, Node C TX},
    height=4cm,
    width=\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={Subslot id},
    ylabel={Node},
    ytick={1,2},
    yticklabels={A,C},
    minor tick num=1,
    grid=both
]

\addplot[only marks, mark=*, mark options={fill=color1}]
table[] {
	x y 
	11 2 
	12 2 
	13 2
	34 2   
};
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    8 2 
    14 2 
    15 2
    17 2 
    20 2 
    22 2 
    26 2 
    29 2 
    30 2 
    33 2 
    41 2 
    42 2 
    48 2   
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_100a_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
	legend columns=2,
    %legend entries={Node C CCA, Node C TX},
    height=2.6cm,
    width=.48\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={slot id},
    ylabel={node},
    ytick={1,2},
    yticklabels={\nC,\nA},
    %minor tick num=1,
    grid=both,
   % ylabel style={yshift=-0.4cm},
    xlabel style={yshift=0.1cm}
]

\addplot[only marks, mark=*, mark options={fill=color1}]
table[] {
	x y 
	11 2 
	12 2 
	13 2
	34 2   
};
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    8 2 
    14 2 
    15 2
    17 2 
    20 2 
    22 2 
    26 2 
    29 2 
    30 2 
    33 2 
    41 2 
    42 2 
    48 2   
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_100b.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
	legend columns=2,
    legend entries={Node C CCA, Node C TX, Node A CCA, Node A TX},
    height=4cm,
    width=\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={Subslot id},
    ylabel={Node},
    ytick={1,2},
    yticklabels={A,C},
    minor tick num=1,
    grid=both
]

\addplot[only marks, mark=*, mark options={fill=color1}]
table[] {
	x y 
	13 2 
	23 2 
	24 2 
};
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    6 2 
    7 2 
    8 2 
    10 2 
    11 2 
    12 2 
    14 2 
    15 2 
    16 2 
    17 2 
    18 2 
    19 2 
    20 2 
    21 2 
    22 2 
    25 2 
    26 2   
};

\addplot[only marks, mark=*, mark options={fill=color0}]
table[] {
	x y 
	32 1 
	35 1 
	48 1 
};
\addplot[only marks, mark=square*, mark options={fill=color0}]
table[] {
	x y 
	30 1 
	36 1 
	37 1 
	39 1 
	40 1 
	41 1 
	42 1 
	43 1 
	44 1 
	45 1 
	46 1 
	47 1 
	49 1    
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_100b_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
	legend columns=2,
    %legend entries={Node C CCA, Node C TX, Node A CCA, Node A TX},
    height=2.6cm,
    width=.48\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={slot id},
    ylabel={node},
    ytick={1,2},
    yticklabels={\nC,\nA},
    %minor tick num=1,
    grid=both,
  %  ylabel style={yshift=-0.4cm},
    xlabel style={yshift=0.1cm}
]

\addplot[only marks, mark=*, mark options={fill=color1}]
table[] {
	x y 
	13 2 
	23 2 
	24 2 
};
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    6 2 
    7 2 
    8 2 
    10 2 
    11 2 
    12 2 
    14 2 
    15 2 
    16 2 
    17 2 
    18 2 
    19 2 
    20 2 
    21 2 
    22 2 
    25 2 
    26 2   
};

\addplot[only marks, mark=*, mark options={fill=color0}]
table[] {
	x y 
	32 1 
	35 1 
	48 1 
};
\addplot[only marks, mark=square*, mark options={fill=color0}]
table[] {
	x y 
	30 1 
	36 1 
	37 1 
	39 1 
	40 1 
	41 1 
	42 1 
	43 1 
	44 1 
	45 1 
	46 1 
	47 1 
	49 1    
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_10a.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
    legend entries={Node C TX},
    height=4cm,
    width=\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={Subslot id},
    ylabel={Node},
    ytick={1,2},
    yticklabels={A,C},
    minor tick num=1,
    grid=both
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    7 2 
    22 2 
    33 2  
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_10a_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
    %legend entries={Node C TX},
    height=2.6cm,
    width=.48\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={slot id},
    ylabel={node},
    ytick={1,2},
    yticklabels={\nC,\nA},
    %minor tick num=1,
    grid=both, 
   % ylabel style={yshift=-0.4cm},
    xlabel style={yshift=0.1cm}
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    7 2 
    22 2 
    33 2  
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_10b.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend columns=2,
	legend style={at={(0.5,1.1)},anchor=south},
    legend entries={Node C TX, Node A TX},
    height=4cm,
    width=\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={Subslot id},
    ylabel={Node},
    ytick={1,2},
    yticklabels={A,C},
    minor tick num=1,
    grid=both
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    7 2 
    28 2 
    33 2 
    44 2  
};
\addplot[only marks, mark=square*, mark options={fill=color0}]
table[] {
	x y 
	17 1
	24 1 
	27 1
	47 1
	48 1   
};  
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_10b_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend columns=2,
	legend style={at={(0.5,1.1)},anchor=south},
    %legend entries={Node C TX, Node A TX},
    height=2.6cm,
    width=.48\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={slot id},
    ylabel={node},
    ytick={1,2},
    yticklabels={\nC,\nA},
    %minor tick num=1,
    grid=both,
    %ylabel style={yshift=-0.4cm},
    xlabel style={yshift=0.1cm}
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    7 2 
    28 2 
    33 2 
    44 2  
};
\addplot[only marks, mark=square*, mark options={fill=color0}]
table[] {
	x y 
	17 1
	24 1 
	27 1
	47 1
	48 1   
};  
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_1a.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
	legend columns=2,
    legend entries={Node C TX, Node A CCA},
    height=4cm,
    width=\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={Subslot id},
    ylabel={Node},
    ytick={1,2},
    yticklabels={A,C},
    minor tick num=1,
    grid=both
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    18 2 
};
\addplot[only marks, mark=*, mark options={fill=color0}]
table[] {
	x y 
	36 1  
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_1a_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
	legend style={at={(1.0,1.1)},anchor=south east},
	legend columns=4,
    legend entries={\nA TX, \nA CCA, \nC TX, \nC CCA},
    height=2.6cm,
    width=.48\textwidth,
    ymin = 0.0,
    ymax = 3.0,
    xmin = 0,
    xmax = 53,
    xlabel={slot id},
    ylabel={node},
    ytick={1,2},
    yticklabels={\nC,\nA},
    %minor tick num=0.5,
    grid=both,
    %ylabel style={yshift=-0.4cm},
    xlabel style={yshift=0.1cm}
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
    x y 
    18 2 
};
\addlegendimage{only marks, mark=*, draw=black, fill=color1};
\addlegendimage{only marks, mark=square*, draw=black, fill=color0};
\addplot[only marks, mark=*, mark options={fill=color0}]
table[] {
	x y 
	36 1  
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_1b.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend style={at={(0.5,1.1)},anchor=south},
	legend columns=3,
    legend entries={Node C TX, Node A CCA, Node A TX},
    height=4cm,
    width=\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={Subslot id},
    ylabel={Node},
    ytick={1,2},
    yticklabels={A,C},
    minor tick num=1,
    grid=both
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
	x y 
	18 2 
};
\addplot[only marks, mark=*, mark options={fill=color0}]
table[] {
	x y 
	36 1  
};
\addplot[only marks, mark=square*, mark options={fill=color0}]
table[] {
	x y 
	14 1  
};
\end{axis}

\end{tikzpicture}


==> plots/slot_utilization_hidden_1b_ieee.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}


\begin{axis}[
	legend style={at={(0.5,0.9)},anchor=north},
	legend columns=3,
    %legend entries={Node C TX, Node A CCA, Node A TX},
    height=2.6cm,
    width=.48\textwidth,
    ymin = 0,
    ymax = 3,
    xmin = 0,
    xmax = 53,
    xlabel={slot id},
    ylabel={node},
    ytick={1,2},
    yticklabels={\nC,\nA},
    %minor tick num=1,
    grid=both,
    %ylabel style={yshift=-0.4cm},
    xlabel style={yshift=0.1cm}
]
\addplot[only marks, mark=square*, mark options={fill=color1}]
table[] {
	x y 
	18 2 
};
\addplot[only marks, mark=*, mark options={fill=color0}]
table[] {
	x y 
	36 1  
};
\addplot[only marks, mark=square*, mark options={fill=color0}]
table[] {
	x y 
	14 1  
};
\end{axis}

\end{tikzpicture}

